Support2Sim: Visually Faithful Real2Sim with Stable Object Supports

Reconstructing a scene for physics simulation requires recovering its spatial layout and the support relationships that govern its behavior. We present Support2Sim, a Real2Sim system that reconstructs simulation-ready scenes from a single RGB image. Our design objective is to maximize source fidelity, support realization, and stability within a practical time budget for scene generation. Support2Sim infers a support graph, which a contact-guided pose initializer uses to propose poses for objects with multiple supports. The initializer generates and ranks candidates by geometric fit and source-image agreement. A coarse-to-fine refiner allocates a fixed search budget across supported objects and evaluates pose updates with physics rollouts. After an accepted update, it searches from the new pose at a finer translation and rotation scale. We benchmark our method on 50 scenes spanning four datasets. Compared with the strongest baseline, Support2Sim improves source-mask IoU after 10 seconds by 21.4 pp, realizes 87.1% versus 73.2% of intended supports, and reduces mean object drift from 79.6 to 45.3 mm. See our project page at https://support2sim.github.io for more details.

==> figures/multiview/architecture.tex <==
% =============================================================================
% Figure: pipeline architecture (full width, figure*).
% Schematic panels are drawn in TikZ. Photo panels are slots: drop an image
% named <slot>.jpg/.png/.pdf into figures/multiview/images/ and it replaces the placeholder.
% Slot names used here:
%   arch_view1 arch_view2 arch_view3      three input photos
%   arch_depth                            DA3 depth map of one view
%   arch_cloud                            fused DA3 scene cloud with cameras
%   arch_mask1 arch_mask2 arch_mask3      SAM 3 mask overlays for the same views
%   arch_copies                           one object's per-view copies, unregistered
%   arch_registered                       the same object after view registration
%   arch_bestview                         chosen view with the object's mask
%   arch_mesh                             SAM 3D mesh of that object
%   arch_scene                            final gravity-aligned scene
% =============================================================================
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round]
  \def\figW{17.4}
  \def\bandpitch{3.42}
  \def\ytitle{-0.74}   % baseline of panel titles
  \def\ytop{-0.86}     % top of panel content
  \def\ph{1.72}        % panel content height
  \pgfmathsetmacro{\ymid}{\ytop-\ph/2}
  \pgfmathsetmacro{\ybot}{\ytop-\ph}
  \pgfmathsetmacro{\ysub}{\ybot-0.17} % sub-label line

  \newcommand{\bandheader}[2]{%
    \node[badge, anchor=west] (bh) at (0,0) {#1};
    \node[bandtitle] at ([xshift=4pt]bh.east) {#2};
    \draw[rule, line width=0.4pt] (0,-0.3) -- (\figW,-0.3);
  }
  \newcommand{\harrow}[2]{\draw[flow] (#1,\ymid) -- (#2,\ymid);}

  % ===========================================================================
  % A  Scene evidence
  % ===========================================================================
  \begin{scope}
    \bandheader{A}{Scene evidence}

    % input views
    \node[paneltitle] at (0,\ytitle) {Input views};
    \foreach \i/\lab [count=\c from 0] in {1/view 1, 2/view 2, 3/view $N$} {
      \photoslotmini[anchor=north west, at={({\c*1.49},\ytop)}]{in\i}{1.41cm}{\ph cm}{arch_view\i}{\lab}
    }
    \node[labmuted, anchor=north] at (2.20,\ysub+0.12) {$N$ unposed RGB images};
    \harrow{4.49}{4.91}

    % DA3
    \node[paneltitle] at (5.01,\ytitle) {Depth and cameras (DA3)};
    \photoslot[anchor=north west, at={(5.01,\ytop)}]{depth}{2.80cm}{\ph cm}{arch_depth}{depth map}
    \photoslot[anchor=north west, at={(7.91,\ytop)}]{cloud}{3.81cm}{\ph cm}{arch_cloud}{scene cloud\\and cameras}
    \node[labmuted, anchor=north] at (depth.south |- 0,\ysub+0.12) {depth and confidence};
    \node[labmuted, anchor=north] at (cloud.south |- 0,\ysub+0.12) {intrinsics and camera poses};

    % inventory
    \draw[rule, line width=0.4pt, densely dashed] (11.98,\ytitle+0.2) -- (11.98,\ybot-0.25);
    \node[paneltitle] at (12.24,\ytitle) {Object inventory (VLM)};
    \fill[schem, fill=bluesoft] (12.24,\ytop) rectangle (\figW,\ybot);
    \begin{scope}[shift={(12.57,\ytop-0.2)}]
      \node[labmuted, anchor=west] at (0,0)    {prompt};
      \node[labmuted, anchor=center] at (2.23,0) {count $n_c$};
      \node[labmuted, anchor=west] at (3.50,0) {rests on};
      \foreach \p/\n/\s [count=\k from 1] in
        {chair/28/floor, monitor/1/raised, keyboard/1/raised, trash bin/1/floor} {
        \node[chip, anchor=west] at (0,{-0.34*\k})    {``\p''};
        \node[lab,  anchor=center] at (2.23,{-0.34*\k}) {\n};
        \node[lab,  anchor=west] at (3.50,{-0.34*\k}) {\s};
      }
    \end{scope}
    \node[labmuted, anchor=north] at ({(12.24+\figW)/2},\ysub+0.12) {one entry per object class};
  \end{scope}

  % ===========================================================================
  % B  Cross-view object association
  % ===========================================================================
  \begin{scope}[yshift=-\bandpitch cm]
    \bandheader{B}{Cross-view object association}

    % masks
    \node[paneltitle] at (0,\ytitle) {Instance masks (SAM 3)};
    \foreach \i/\lab [count=\c from 0] in {1/masks 1, 2/masks 2, 3/masks $N$} {
      \photoslotmini[anchor=north west, at={({\c*1.49},\ytop)}]{mk\i}{1.41cm}{\ph cm}{arch_mask\i}{\lab}
    }
    \node[labmuted, anchor=north] at (2.20,\ysub+0.12) {filtered back-projection};
    \harrow{4.49}{4.91}

    % association schematic
    \node[paneltitle] at (5.01,\ytitle) {Group masks by 3D proximity};
    \fill[schem] (5.01,\ytop) rectangle (11.72,\ybot);
    \begin{scope}[shift={(6.25,\ybot)}]
      % object 1 (warm): three masks from three views
      \draw[warm, densely dashed, line width=0.5pt] (0.95,0.8) circle (0.45);
      \draw[warm, line width=0.4pt] (0.8,0.95) -- (1.13,0.86) -- (0.93,0.62) -- cycle;
      \fill[warm] (0.8,0.95) circle (0.07);
      \fill[warm] (1.13,0.86) ++(-0.065,-0.065) rectangle ++(0.13,0.13);
      \fill[warm] (0.93,0.69) -- ++(0.085,-0.15) -- ++(-0.17,0) -- cycle;
      \node[lab, text=warm] at (0.95,1.47) {object 1};
      % object 2 (purple): two masks from two views
      \draw[purplemid, densely dashed, line width=0.5pt] (2.65,0.8) circle (0.45);
      \draw[purplemid, line width=0.4pt] (2.5,0.93) -- (2.82,0.68);
      \fill[purplemid] (2.5,0.93) circle (0.07);
      \fill[purplemid] (2.82,0.68) ++(-0.065,-0.065) rectangle ++(0.13,0.13);
      \node[lab, text=purplemid] at (2.65,1.47) {object 2};
      % rejected link between two masks of the same view
      \draw[muted, line width=0.4pt, densely dotted] (0.88,0.955) -- (2.42,0.932);
      \node[font=\sffamily\fontsize{6.5}{6.5}\selectfont\bfseries, text=red!70!black] at (1.8,0.943) {$\times$};
      \node[labmuted, anchor=south] at (1.8,1.0) {same view};
      % legend
      \begin{scope}[shift={(3.42,1.12)}]
        \fill[muted] (0,0) circle (0.055);                \node[labmuted, anchor=west] at (0.1,0)     {view 1};
        \fill[muted] (-0.05,-0.29) rectangle ++(0.1,0.1); \node[labmuted, anchor=west] at (0.1,-0.24) {view 2};
        \fill[muted] (0,-0.42) -- ++(0.065,-0.115) -- ++(-0.13,0) -- cycle;
        \node[labmuted, anchor=west] at (0.1,-0.48) {view 3};
      \end{scope}
    \end{scope}
    \node[labmuted, anchor=north] at (8.37,\ysub+0.12) {one mask per view in each group};
    \harrow{11.82}{12.24}

    % registration
    \node[paneltitle] at (12.34,\ytitle) {Object cloud $P_k$};
    \photoslot[anchor=north west, at={(12.34,\ytop)}]{copies}{2.30cm}{\ph cm}{arch_copies}{per-view\\copies}
    \draw[flow, line width=0.55pt] (14.70,\ymid) -- (15.04,\ymid);
    \photoslot[anchor=north west, at={(15.10,\ytop)}]{regd}{2.30cm}{\ph cm}{arch_registered}{registered\\cloud $P_k$}
    \node[labmuted, anchor=north] at (14.87,\ysub+0.12) {ICP registration and fusion};
  \end{scope}

  % ===========================================================================
  % C  Mesh generation and scene assembly
  % ===========================================================================
  \begin{scope}[yshift=-2*\bandpitch cm]
    \bandheader{C}{Mesh generation and scene assembly}

    % mesh
    \node[paneltitle] at (0,\ytitle) {Mesh generation (SAM 3D)};
    \photoslot[anchor=north west, at={(0,\ytop)}]{best}{1.48cm}{\ph cm}{arch_bestview}{best view\\and mask}
    \draw[flow, line width=0.55pt] (1.54,\ymid) -- (1.82,\ymid);
    \photoslot[anchor=north west, at={(1.88,\ytop)}]{mesh}{1.48cm}{\ph cm}{arch_mesh}{canonical\\mesh}
    \node[labmuted, anchor=north] at (1.68,\ysub+0.12) {view with the largest mask};
    \harrow{3.45}{3.79}

    % support plane
    \node[paneltitle] at (3.88,\ytitle) {Support plane};
    \fill[schem] (3.88,\ytop) rectangle (6.56,\ybot);
    \begin{scope}[shift={(4.07,\ybot+0.2)}]
      % tilted plane with points
      \begin{scope}[shift={(0.05,0.82)}, rotate=14]
        \draw[muted, line width=0.9pt] (0,0) -- (1.0,0);
        \foreach \x/\y in {0.1/0.03,0.25/-0.03,0.42/0.04,0.6/-0.02,0.78/0.03,0.92/-0.03}
          \fill[muted] (\x,\y) circle (0.022);
        \draw[accent, line width=0.6pt, -{Triangle[length=2.6pt,width=2.6pt]}] (0.5,0) -- (0.5,0.48);
        \node[lab, text=accent, anchor=west] at (0.52,0.42) {$\mathbf{n}$};
      \end{scope}
      \draw[flow, line width=0.55pt] (1.05,0.62) to[bend left=28] (1.42,0.32);
      % leveled
      \draw[ink, line width=0.9pt] (1.2,0.12) -- (2.25,0.12);
      \draw[accent, line width=0.6pt, -{Triangle[length=2.6pt,width=2.6pt]}] (1.72,0.12) -- (1.72,0.62);
      \node[lab, text=accent, anchor=west] at (1.75,0.56) {$+\mathbf{y}$};
      \node[labmuted, anchor=north] at (1.72,0.1) {$y=0$};
    \end{scope}
    \node[labmuted, anchor=north] at (5.22,\ysub+0.12) {RANSAC plane, leveled frame};
    \harrow{6.65}{6.99}

    % yaw and position
    \node[paneltitle] at (7.08,\ytitle) {Yaw and position};
    \fill[schem] (7.08,\ytop) rectangle (10.55,\ybot);
    \begin{scope}[shift={(8.82,\ymid)}]
      % ring of yaw starts
      \foreach \k in {0,...,35} \draw[muted, line width=0.3pt] ({10*\k}:0.66) -- ({10*\k}:0.75);
      % mesh footprint, fitted
      \begin{scope}[rotate=24]
        \draw[accent, line width=1.0pt, rounded corners=1pt, fill=white] (-0.36,-0.33) rectangle (0.36,0.33);
        \draw[accent, line width=0.6pt, -{Triangle[length=2.6pt,width=2.6pt]}] (0,0) -- (0,-0.56);
        % observed cloud along the two sides that face the cameras
        \pgfmathsetseed{11}
        \foreach \t in {0,...,8} \fill[warm] ({-0.36+0.012*rand},{-0.31+0.075*\t}) circle (0.024);
        \foreach \t in {0,...,8} \fill[warm] ({-0.33+0.078*\t},{-0.33+0.012*rand}) circle (0.024);
      \end{scope}
      \draw[accent, line width=0.5pt, -{Triangle[length=2.4pt,width=2.4pt]}] (62:0.84) arc (62:22:0.84);
      \node[lab, text=accent] at (30:1.02) {$\theta$};
      % cameras that observed the object
      \foreach \cx/\cy in {-1.42/0.22, -1.2/-0.52} {
        \pgfmathsetmacro{\camang}{atan2(-\cy,-\cx)}
        \begin{scope}[shift={(\cx,\cy)}, rotate=\camang]
          \fill[ink] (-0.08,-0.055) rectangle (0.04,0.055);
          \fill[ink] (0.04,0) -- (0.12,0.06) -- (0.12,-0.06) -- cycle;
          \draw[muted, line width=0.3pt, densely dotted] (0.14,0) -- (0.55,0);
        \end{scope}
      }
    \end{scope}
    \node[labmuted, anchor=north west] at (7.14,\ytop-0.02) {multiple starts};
    \node[labmuted, anchor=north] at (8.82,\ysub+0.12) {constrained ICP, camera-facing samples};
    \harrow{10.64}{10.98}

    % scene assembly: seat on the plane or a raised support
    \node[paneltitle] at (11.07,\ytitle) {Support placement};
    \fill[schem] (11.07,\ytop) rectangle (14.12,\ybot);
    \begin{scope}[shift={(11.61,\ybot+0.2)}]
      \draw[ink, line width=0.9pt] (-0.1,0) -- (2.08,0);
      % table
      \draw[accent, line width=1.0pt] (0.2,0) -- (0.2,0.72) (1.7,0) -- (1.7,0.72);
      \draw[accent, line width=1.4pt] (0.05,0.72) -- (1.85,0.72);
      % object before / after
      \draw[muted, densely dashed, line width=0.6pt] (0.72,1.02) rectangle (1.18,1.34);
      \draw[warm, line width=0.9pt, fill=warmsoft] (0.72,0.745) rectangle (1.18,1.065);
      \draw[flow, line width=0.5pt] (1.34,1.24) -- (1.34,0.82);
    \end{scope}
    \node[labmuted, anchor=north] at (12.60,\ysub+0.12) {seat on floor or raised support};
    \harrow{14.21}{14.55}

    % scene
    \node[paneltitle] at (14.64,\ytitle) {Reconstructed scene};
    \photoslot[anchor=north west, at={(14.64,\ytop)}]{scene}{2.76cm}{\ph cm}{arch_scene}{gravity-aligned scene}
    \node[labmuted, anchor=north] at (scene.south |- 0,\ysub+0.12) {posed meshes and background};
  \end{scope}
\end{tikzpicture}


==> figures/multiview/results.tex <==
% =============================================================================
% Figure: qualitative results on four scenes (full width, figure*, two pages).
% One block per scene, two scenes per page. Each block has an overview row
% (input views, two perspective views, top-down view) and a row of three
% close-up views. Every panel is a photo slot: drop an image named
% <slot>.jpg/.png/.pdf into figures/multiview/images/ and it replaces the placeholder.
% Slot names, with <s> in {room, plants, chairs, atrium}:
%   res_<s>_view1 .. res_<s>_view4     four input photos
%   res_<s>_scene                      reconstructed scene, first perspective view
%   res_<s>_scene2                     reconstructed scene, second perspective view
%   res_<s>_top                        reconstructed scene, top-down view
%   res_<s>_close1 .. res_<s>_close3   reconstructed scene, close-up views
% The page is chosen by \mvresultspage (1 or 2), set before this file is input.
% To change a label or the scenes on a page, edit the \sceneblock calls at the bottom.
% =============================================================================
\begin{tikzpicture}[x=1cm, y=1cm, line cap=round, line join=round]
  \providecommand{\mvresultspage}{1}
  \def\figW{17.4}
  \def\rowh{3.6}         % overview row height
  \def\closeh{4.13}      % close-up row height
  \def\titleh{0.40}      % band between the two rows, holds the close-up title
  \def\blockpitch{8.93}  % block height + column headers + gap between blocks
  \def\xin{0.62}         % left edge of the panels
  \def\gap{0.12}
  % column widths of the overview row
  \def\win{3.66}         % input views (2 x 2 grid)
  \def\wsc{4.83}         % each of the two perspective views
  \pgfmathsetmacro{\xsc}{\xin+\win+\gap}
  \pgfmathsetmacro{\xsb}{\xsc+\wsc+\gap}         % second perspective view
  \pgfmathsetmacro{\xtp}{\xsb+\wsc+\gap}
  \pgfmathsetmacro{\wtp}{\figW-\xtp}             % top-down view
  \pgfmathsetmacro{\thumbw}{(\win-0.06)/2}
  \pgfmathsetmacro{\thumbh}{(\rowh-0.06)/2}
  % close-up row: three equal panels
  \pgfmathsetmacro{\wcl}{(\figW-\xin-2*\gap)/3}
  \pgfmathsetmacro{\ycl}{-\rowh-\titleh}
  \pgfmathsetmacro{\blockh}{\rowh+\titleh+\closeh}

  % \sceneblock{block index from 0}{slot key}{scene name}{stats line}
  \newcommand{\sceneblock}[4]{%
    \begin{scope}[yshift={(-#1*\blockpitch)*1cm}]
      % column headers of the overview row
      \foreach \x/\w/\t in {\xin/\win/Input views,
                            \xsc/\wsc/Reconstruction{,} view 1, \xsb/\wsc/Reconstruction{,} view 2,
                            \xtp/\wtp/Top-down layout} {
        \node[paneltitle, anchor=base] at ({\x+\w/2},0.24) {\t};
      }
      \draw[rule, line width=0.4pt] (0,0.14) -- (\figW,0.14);
      % scene label, centred on the whole block
      \node[rotate=90, anchor=center, font=\sffamily\fontsize{7}{8}\selectfont\bfseries, text=ink]
        at (0.14,{-\blockh/2}) {#3};
      \node[rotate=90, anchor=center, labmuted] at (0.42,{-\blockh/2}) {#4};
      % overview row: input views, 2 x 2
      \foreach \i/\cx/\cy in {1/0/0, 2/1/0, 3/0/1, 4/1/1} {
        \photoslotmini[anchor=north west,
          at={({\xin+\cx*(\thumbw+0.06)},{-\cy*(\thumbh+0.06)})}]
          {#2v\i}{\thumbw cm}{\thumbh cm}{res_#2_view\i}{view \i}
      }
      \photoslot[anchor=north west, at={(\xsc,0)}]{#2sc}{\wsc cm}{\rowh cm}{res_#2_scene}{reconstruction, view 1}
      \photoslot[anchor=north west, at={(\xsb,0)}]{#2sb}{\wsc cm}{\rowh cm}{res_#2_scene2}{reconstruction, view 2}
      \photoslot[anchor=north west, at={(\xtp,0)}]{#2tp}{\wtp cm}{\rowh cm}{res_#2_top}{reconstruction, top-down}
      % close-up row
      \node[paneltitle] at (\xin,{\ycl+0.12}) {Close-up views};
      \foreach \i in {1,2,3} {
        \photoslot[anchor=north west, at={({\xin+(\i-1)*(\wcl+\gap)},\ycl)}]
          {#2c\i}{\wcl cm}{\closeh cm}{res_#2_close\i}{reconstruction, close-up \i}
      }
    \end{scope}
  }

  \ifnum\mvresultspage=1\relax
    \sceneblock{0}{room}{Meeting room}{36 views, 43 objects}
    \sceneblock{1}{plants}{Potted plants}{10 views, 10 objects}
  \else
    \sceneblock{0}{chairs}{Outdoor seating}{96 views, 57 objects}
    \sceneblock{1}{atrium}{Atrium and corridors}{154 views, 125 objects}
  \fi
\end{tikzpicture}

